Field Theories on Quantum Space-Times: Towards the Phenomenology of Quantum Gravity

Noncommutative geometry is a mathematical framework that expresses the structure of space-time in terms of operator algebras. By using the tools of quantum mechanics to describe the geometry, noncommutative space-times are expected to give rise to quantum gravity effects, at least in some regime. This manuscript focuses on the physical aspects of these so-called quantum space-times, in particular through the formalism of field and gauge theories. Scalar field theories are shown to possibly trigger mixed divergences in the infra-red and ultra-violet for the 2-point function at one loop. This phenomenon is generically called UV/IR mixing and stems from a diverging behaviour of the propagator. The analysis of such divergences differs from the commutative case because the momentum space is now also noncommutative. From another perspective, a gauge theory on $\kappa$-Minkowski, a quantum deformation of the Minkowski space-time, is derived. A first perturbative computation is shown to break the gauge invariance, a pathological behaviour common to other quantum space-times. A causality toy model is also developed on $\kappa$-Minkowski, in which an analogue of the speed-of-light limit emerges. The phenomenology of quantum gravity arising from quantum space-times is discussed, together with the actual constraints it imposes. Finally, a toy model for noncommutative gravity is tackled, using the former $\kappa$-Minkowski space-time to describe the tangent space. It necessitates the notion of noncommutative partition of unity specifically defined there.

==> Figures/Alg_com_diag.tex <==
	\begin{tikzpicture}
		%Nodes
		\node (HHH) {$\algft{A} \otimes \algft{A} \otimes \algft{A}$};
		\node (HHu) [node distance=1.4cm, right=of HHH] {$\algft{A} \otimes \algft{A}$};
		\node (HHd) [below=of HHH] {$\algft{A} \otimes \algft{A}$};
		\node (H)   [below=of HHu] {$\algft{A} \!\!\!\!\!\phantom{\otimes}$};
		%Lines
		\draw[thick, <-] (HHu.west) -- 
		    node[anchor=south]{$\star \otimes \id$} (HHH.east);
		\draw[thick, <-] (HHd.north) -- 
		    node[anchor=west]{$\id \otimes \star$} (HHH.south);
		\draw[thick, <-] (H.north) --
		    node[anchor=west]{$\star$} (HHu.south);
		\draw[thick, <-]  (H.west) -- 
		    node[anchor=south]{$\star$} (HHd.east);
	\end{tikzpicture}%
	\hspace{2cm}
	\begin{tikzpicture}
	    %Nodes
		\node (HH) {$\algft{A} \otimes \algft{A}$};
		\node (HC) [node distance=1.2cm, right=of HH] {$\algft{A} \otimes \Cpx$};
		\node (CH) [node distance=1.2cm, left=of HH] {$\Cpx \otimes \algft{A}$};
		\node (H) [below=of HH] {$\algft{A}$};
		%Lines
		\draw[thick, <-] (HH.west) -- 
		    node[anchor=south]{$1_\algft{A} \otimes \id$} (CH.east);
		\draw[thick, <-] (HH.east) -- 
		    node[anchor=south]{$\id \otimes 1_\algft{A}$} (HC.west);
		\draw[thick, <-]  (H.north west) --
		    node[anchor=north east]{$\id$} (CH.south);
		\draw[thick, <-] (H.north east) -- 
		    node[anchor=north west]{$\id$} (HC.south);
		\draw[thick, <-] (H.north) --
		    node[anchor=west]{$\star$} (HH.south);
	\end{tikzpicture}

==> Figures/Causal_curve.tex <==
\begin{tikzpicture}[scale = 1.1]
		\draw[black, dashed, thin] (0,0) to (4,4);
		\draw[black, dashed, thin] (-.35,.35) to (-2,2);
		\draw[black, -To, thin] (0,0) to (0,5) 
			node[anchor= north east]{$x^0$};
		\draw[black, -To, thin] (-2,0) to (4,0) 
			node[anchor= south east]{$x^j$};

		\filldraw[black] (0,0) node[anchor= south east]{$x$} circle (.05);
		\filldraw[black] (1.5,5) node[anchor= north east]{$y$} circle (.05);	
	
		\draw[darkred, thick] (0,0) to[out=90, in=-90]
			(1,2) to[out=90, in=-90]
			(2,4) to[out=90, in=-90]
			(1.5,5);
		\draw[darkred, dashed] (.5,1) to (0,1.5);
		\draw[darkred, dashed] (.5,1) to (1, 1.5);
		\draw[darkred, -To] (.5,1) to (1.1, 1.7);
		\draw[darkred, dashed] (1,2) to (.5,2.5);
		\draw[darkred, dashed] (1,2) to (1.5,2.5);
		\draw[darkred, -To] (1,2) to (1,3);
		\draw[darkred, dashed] (2,4) to (1.5,4.5);
		\draw[darkred, dashed] (2,4) to (2.5,4.5);
		\draw[darkred, -To] (2,4) node[anchor= north east]{$\gamma$} to (1.9, 5);
\end{tikzpicture}%

==> Figures/Coalg_com_diag.tex <==
\begin{tikzpicture}
		%Nodes
		\node (HHH) {$\algft{A} \otimes \algft{A} \otimes \algft{A}$};
		\node (HHu) [node distance=1.4cm, right=of HHH] {$\algft{A} \otimes \algft{A}$};
		\node (HHd) [below=of HHH] {$\algft{A} \otimes \algft{A}$};
		\node (H)   [below=of HHu] {$\algft{A} \!\!\!\!\!\phantom{\otimes}$};
		%Lines
		\draw[thick, ->] (HHu.west) -- 
		    node[anchor=south]{$\Delta \otimes \id$} (HHH.east);
		\draw[thick, ->] (HHd.north) -- 
		    node[anchor=west]{$\id \otimes \Delta$} (HHH.south);
		\draw[thick, ->] (H.north) --
		    node[anchor=west]{$\Delta$} (HHu.south);
		\draw[thick, ->] (H.west) -- 
		    node[anchor=south]{$\Delta$} (HHd.east);
	\end{tikzpicture}%
	\hspace{2cm}
	\begin{tikzpicture}
	    %Nodes
		\node (HH) {$\algft{A} \otimes \algft{A}$};
		\node (HC) [node distance=1.2cm, right=of HH] {$\algft{A} \otimes \Cpx$};
		\node (CH) [node distance=1.2cm, left=of HH] {$\Cpx \otimes \algft{A}$};
		\node (H) [below=of HH] {$\algft{A}$};
		%Lines
		\draw[thick, ->] (HH.west) -- 
		    node[anchor=south]{$\varepsilon \otimes \id$} (CH.east);
		\draw[thick, ->] (HH.east) -- 
		    node[anchor=south]{$\id \otimes \varepsilon$} (HC.west);
		\draw[thick, ->] (H.north west) --
		    node[anchor=north east]{$\id$} (CH.south);
		\draw[thick, ->] (H.north east) -- 
		    node[anchor=north west]{$\id$} (HC.south);
		\draw[thick, ->] (H.north) --
		    node[anchor=west]{$\Delta$} (HH.south);
	\end{tikzpicture}

==> Figures/Curvature.tex <==
\begin{tikzpicture}[scale = 2.7]
	\draw[darkblue, thin] (0,0) to[out=15, in=160] (2,0)
		to[out=40, in=180] (5.4,1)
		to[out=120, in=-30] (4.4,2.2)
		to[out=180 , in=40] (0,0);
	\node[darkblue] at (3.3,.6) {$\manft{M}$};	
	
	\draw[black, -To, thin] (1,.25) to (2,1.4);
	\draw[black, -To, thin] (2,1.4) to (4,1.7);
	\draw[black, -To, thin] (4,1.7) to (4.2, 1.65);
	\draw[black, -To, thin] (4.2,1.65) to (3.9,1);
	\draw[black, -To, thin] (3.9,1) to (1,.25);
	\node at (1.5, 1) {$X$};
	\node at (3, 1.65) {$Y$};
	\node at (3.85, 1.55) {$-[X,Y]$};
	\node at (3.8, 1.2) {$-X$};
	\node at (2.4, .5) {$-Y$};

	\draw[darkred, -To] (1,.25) to (1.5, .5) node[anchor=west] {$s$};
	\draw[darkred, -To] (1,.25) to (1.4, .6);
	\draw[darkred, -To] (2, 1.4) to (2.4, 1.6) node[anchor = west] {$s$};
	\draw[darkred, -To] (4,1.7) to (4.4, 2) node[anchor = south] {$s$};
	\draw[darkred, -To] (4.2, 1.65) to (4.55, 1.95) node[anchor = north west] {$s$};
	\draw[darkred, -To] (3.9,1) to (4.25, 1.4) node[anchor = west] {$s$};
	
	\draw[darkgreen, -To] (1.55, .55) to (1.45, .65) node[anchor =south west, yshift = -5pt] {$R_{X,Y}(s)$};
\end{tikzpicture}%

==> Figures/Hopf_dual.tex <==
\begin{tikzpicture}
	\node (alg)
		{algebra sector of $\Hoft{H}$};
	\node (coalg) [node distance=-1pt, below=of alg]
		{coalgebra sector of $\Hoft{H}$};
	\node (coi)   [node distance=-3pt, below=of coalg]
		{coinverse of $\Hoft{H}$};
	\node (dalg)   [node distance=100pt, right=of alg]
		{algebra sector of $\dual{\Hoft{H}}$};
	\node (dcoalg) [node distance=-1pt, below=of dalg]
		{coalgebra sector of $\dual{\Hoft{H}}$};
	\node (dcoi)   [node distance=-3pt, below=of dcoalg]
		{coinverse of $\dual{\Hoft{H}}$};
		
	\draw[{To}-{To}] (alg.east) -- (dcoalg.west);
	\draw[{To}-{To}] (coalg.east) -- (dalg.west);
	\draw[{To}-{To}] (coi.east) -- (dcoi.west);
\end{tikzpicture}

==> Figures/NCFT_p4_np1.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7, -.7) node[anchor= east]{$\phi(p)$} to (-.1, -.1);
	\draw[black] ( .7,  .7) node[anchor= west]{$\phi(q)$} to ( .1,  .1);
	\draw[black, decoration={markings, mark=at position 0.75 with {\arrow{To}}},
		postaction={decorate}
		] (-.1,  .1) to (-.6,  .6) to[out=135, in=135] (.45, .55);
	\node at (-.1,1.1) {$k$};
	\draw[black] ( .1, -.1) to ( .6, -.6) to[out=-45, in=-45] (.55, .45);
	%\draw (0,-.8) node[anchor = north]{$V(kp(\ominus k)q)$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_np2.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7, -.7) node[anchor= east]{$\phi(q)$} to (-.1, -.1);
	\draw[black] ( .7,  .7) node[anchor= west]{$\phi(p)$} to ( .1,  .1);
	\draw[black,
		decoration={markings, mark=at position 0.75 with {\arrow{To}}},
		postaction={decorate}
	] (-.1,  .1) to (-.6,  .6) to[out=135, in=135] (.45, .55);
	\node at (-.1,1.1) {$k$};
	\draw[black] ( .1, -.1) to ( .6, -.6) to[out=-45, in=-45] (.55, .45);
	%\draw (0,-.8) node[anchor = north]{$V(kq(\ominus k)p)$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_np3.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7,  .7) node[anchor= east]{$\phi(p)$} to (-.1,  .1);
	\draw[black] ( .7, -.7) node[anchor= west]{$\phi(q)$} to ( .1, -.1);
	\draw[black,
		decoration={markings, mark=at position 0.75 with {\arrow{To}}},
		postaction={decorate}
	] ( .1,  .1) to ( .6,  .6) to[out=  45, in=  45] (.55, -.45);
	\node at (1,0) {$k$};
	\draw[black] (-.1, -.1) to (-.6, -.6) to[out=-135, in=-135] (.45, -.55);
	%\draw (0,-.8) node[anchor = north]{$V(pkq(\ominus k))$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_np4.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7,  .7) node[anchor= east]{$\phi(q)$} to (-.1,  .1);
	\draw[black] ( .7, -.7) node[anchor= west]{$\phi(p)$} to ( .1, -.1);
	\draw[black,
		decoration={markings, mark=at position 0.75 with {\arrow{To}}},
		postaction={decorate}
	] ( .1,  .1) to ( .6,  .6) to[out=  45, in=  45] (.55, -.45);
	\node at (1,0) {$k$};
	\draw[black] (-.1, -.1) to (-.6, -.6) to[out=-135, in=-135] (.45, -.55);
	%\draw (0,-.8) node[anchor = north]{$V(qkp(\ominus k))$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_p1.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7, -.7) node[anchor= east]{$\phi(q)$} to (-.1, -.1);
	\draw[black] (-.7,  .7) node[anchor= east]{$\phi(p)$} to (-.1,  .1);
	\draw[-{To}, black] (.1, .1) to (.6, .6) to[out= 45, in= 90] (.9,0)
		node[anchor = east]{$k$};
	\draw[black] (.1,-.1) to (.6,-.6) to[out=-45, in=-90] (.9,0);
	%\draw (0,-.8) node[anchor = north]{$V(pqk(\ominus k))$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_p2.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (.7,  .7) node[anchor= west]{$\phi(q)$} to (.1,  .1);
	\draw[black] (.7, -.7) node[anchor= west]{$\phi(p)$} to (.1, -.1);
	\draw[black] (-.1,-.1) to (-.6,-.6) to[out=-135, in=-90] (-.9,0);
	\draw[-{To}, black] (-.1, .1) to (-.6, .6) to[out= 135, in= 90] (-.9,0)
		node[anchor = west]{$k$};
	%\draw (0,-.8) node[anchor = north]{$V(k(\ominus k)pq)$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_p3.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7, -.7) node[anchor= east]{$\phi(p)$} to (-.1, -.1);
	\draw[black] ( .7, -.7) node[anchor= west]{$\phi(q)$} to ( .1, -.1);
	\draw[-{To}, black] (-.1,  .1) to (-.6,  .6) to[out=135, in=180] (0, .9)
		node[anchor = north]{$k$};
	\draw[black] (.1,.1) to (.6,.6) to[out=45, in=0] (0, .9);
	%\draw (0,-.8) node[anchor = north]{$V(kpq(\ominus k))$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_p4.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7,.7) node[anchor= east]{$\phi(p)$} to (-.1,.1);
	\draw[black] ( .7,.7) node[anchor= west]{$\phi(q)$} to ( .1,.1);
	\draw[-{To}, black] (-.1, -.1) to (-.6, -.6) to[out=-135, in=180] (0, -.9)
		node[anchor = south]{$k$};
	\draw[black] (.1,-.1) to (.6,-.6) to[out=-45, in=0] (0, -.9);
	%\draw (0,-.9) node[anchor = north]{$V(pk(\ominus k)q)$} to (0,-.9);
\end{tikzpicture}%

==> Figures/NCFT_p4_p5.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7, -.7) node[anchor= east]{$\phi(p)$} to (-.1, -.1);
	\draw[black] (-.7,  .7) node[anchor= east]{$\phi(q)$} to (-.1,  .1);
	\draw[-{To}, black] (.1, .1) to (.6, .6) to[out= 45, in= 90] (.9,0)
	node[anchor = east]{$k$};
	\draw[black] (.1,-.1) to (.6,-.6) to[out=-45, in=-90] (.9,0);
	%\draw (0,-.8) node[anchor = north]{$V(qpk(\ominus k))$} to (0,-.8);
\end{tikzpicture}%

==> Figures/NCFT_p4_p6.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (.7,  .7) node[anchor= west]{$\phi(p)$} to (.1,  .1);
	\draw[black] (.7, -.7) node[anchor= west]{$\phi(q)$} to (.1, -.1);
	\draw[black] (-.1,-.1) to (-.6,-.6) to[out=-135, in=-90] (-.9,0);
	\draw[-{To}, black] (-.1, .1) to (-.6, .6) to[out= 135, in= 90] (-.9,0)
		node[anchor = west]{$k$};
	%\draw (0,-.8) node[anchor = north]{$V(k(\ominus k)qp)$} to (0,-.8);
\end{tikzpicture}

==> Figures/NCFT_p4_p7.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7, -.7) node[anchor= east]{$\phi(q)$} to (-.1, -.1);
	\draw[black] ( .7, -.7) node[anchor= west]{$\phi(p)$} to ( .1, -.1);
	\draw[-{To}, black] (-.1,  .1) to (-.6,  .6) to[out=135, in=180] (0, .9)
		node[anchor = north]{$k$};
	\draw[black] (.1,.1) to (.6,.6) to[out=45, in=0] (0, .9);
	%\draw (0,-.8) node[anchor = north]{$V(kqp(\ominus k))$} to (0,-.8);
\end{tikzpicture}

==> Figures/NCFT_p4_p8.tex <==
\begin{tikzpicture}[scale = 1.2]
	\draw[black] (-.1,-.1) rectangle (.1,.1);
	\draw[black] (-.7,.7) node[anchor= east]{$\phi(q)$} to (-.1,.1);
	\draw[black] ( .7,.7) node[anchor= west]{$\phi(p)$} to ( .1,.1);
	\draw[-{To}, black] (-.1, -.1) to (-.6, -.6) to[out=-135, in=180] (0, -.9)
		node[anchor = south]{$k$};
	\draw[black] (.1,-.1) to (.6,-.6) to[out=-45, in=0] (0, -.9);
	%\draw (0,-.9) node[anchor = north]{$V(qk(\ominus k)p)$} to (0,-.9);
\end{tikzpicture}

==> Figures/NCG_com_diag.tex <==
\begin{tikzpicture}
	%Nodes
	\node (Aa)  at ( 0, 1) {$\algft{A}_\alpha$};
	\node (Ab)  at ( 0,-1) {$\algft{A}_{\tilde{\beta}}$};
	\node (A)   at (-2, 0) {${}_{\phantom{0}} \algft{A}$};
	\node (Aab) at ( 2, 0) {$\algft{A}_{\alpha\tilde{\beta}}$};
	%Lines
	\draw[thick, ->] (A.north east) -- 
	    node[anchor=south east]{$\pi_\alpha$} (Aa.west);
	\draw[thick, ->] (A.south east) -- 
	    node[anchor= north east]{$\pi_{\tilde{\beta}}$} (Ab.west);
	\draw[thick, ->] (A.east) --
	    node[anchor=south]{$\pi_{\alpha\tilde{\beta}}$} (Aab.west);
	\draw[thick, ->] (Aa.east) -- 
	    node[anchor=south west]{$\pi^\alpha_{\tilde{\beta}}$} (Aab.north west);
       \draw[thick, ->] (Ab.east) -- 
	    node[anchor=north west]{$\pi_\alpha^{\tilde{\beta}}$} (Aab.south west);
\end{tikzpicture}%
